On complete and incomplete exponential systems

Given a bounded domain $\Omega \subset {\Bbb R}^d$ with positive measure and a finite set $A=\{a^1, a^2, \dots, a^d\}$, we say that the set ${\mathcal E}(A)={\{e^{2 \pi i x \cdot a^j}\}}_{a^j \in A}$ is a complete exponential system if for every $\xi \in {\Bbb R}^d$, there exists $1 \leq j \leq d+1$ such that \begin{equation} \label{completedef} \int_{\Omega} e^{-2 \pi i x \cdot (a^j-\xi)} dx \not=0; \end{equation} otherwise ${\mathcal E}(A)$ is called an incomplete exponential system. In this paper, we essentially classify complete and incomplete exponential systems when $\Omega=B_d$, the unit ball, and when $\Omega=Q_d$, the unit cube. Given a bounded domain $\Omega$, we say that $e^{2 \pi i x \cdot a}, e^{2 \pi i x \cdot a'}$ are $\phi$-approximately orthogonal if $$|\widehat{\chi}_{\Omega}(a-a')| \leq \phi(|a-a'|), \ a\neq a'$$ where $\phi: [0, \infty) \to [0, \infty)$ is a bounded measurable function that tends to $0$ at infinity. We prove that $L^2(B_d)$ does not possess a $\phi$-approximate orthogonal basis of exponentials for a wide range of functions $\phi$. The proof involves connections with the theory of distances in sets of positive Lebesgue upper density originally developed by Furstenberg, Katznelson and Weiss (\cite{FKW90}).

==> dots.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (5, 4) {};
		\node [circle, fill, scale=0.5, draw=black] (4) at (-4.5, 3.75) {};
		\node [circle, fill, scale=0.5, draw=black] (5) at (-4.75, 3.25) {};
		\node [circle, fill, scale=0.5, draw=black] ((6) at (-3.75, 3.75) {};
		\node [circle, fill, scale=0.5, draw=black] ( (7) at (-4, 3.25) {};
		\node [circle, fill, scale=0.5, draw=black] ( (8) at (-4.5, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] ( (9) at (-3.75, 2.75) {};
		\node [circle, fill, scale=0.5, draw=black] ((10) at (-3, 3.25) {};
		\node [circle, fill, scale=0.5, draw=black] ((11) at (-2, 3.75) {};
		\node [circle, fill, scale=0.5, draw=black] (12) at (-2.25, 3.25) {};
		\node [circle, fill, scale=0.5, draw=black] (13) at (-2.75, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] (14) at (-3.75, 2) {};
		\node [circle, fill, scale=0.5, draw=black] (15) at (-4.5, 1.75) {};
		\node [circle, fill, scale=0.5, draw=black] (16) at (-4.75, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (17) at (-3.5, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (18) at (-4.25, 1.25) {};
		\node [circle, fill, scale=0.5, draw=black] (19) at (-2.75, 1.5) {};
		\node [circle, fill, scale=0.5, draw=black] (20) at (-4.25, 0.5) {};
		\node [circle, fill, scale=0.5, draw=black] (21) at (-3, 0.5) {};
		\node [circle, fill, scale=0.5, draw=black] (22) at (-1.25, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (23) at (-1.5, 3) {};
		\node [circle, fill, scale=0.5, draw=black] (24) at (-2, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] (25) at (-0.25, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (26) at (-0.75, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] (27) at (-1.5, 2) {};
		\node [circle, fill, scale=0.5, draw=black] (28) at (-2, 1.5) {};
		\node [circle, fill, scale=0.5, draw=black] (29) at (-0.5, 1.75) {};
		\node [circle, fill, scale=0.5, draw=black] (30) at (0.25, 2.75) {};
		\node [circle, fill, scale=0.5, draw=black] (31) at (0.5, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (32) at (1.5, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (33) at (1.25, 3) {};
		\node [circle, fill, scale=0.5, draw=black] (34) at (1, 2.25) {};
		\node [circle, fill, scale=0.5, draw=black] (35) at (0.25, 2.25) {};
		\node [circle, fill, scale=0.5, draw=black] (36) at (0, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (37) at (0.5, 1.75) {};
		\node [circle, fill, scale=0.5, draw=black] (38) at (-1.25, 1.25) {};
		\node [circle, fill, scale=0.5, draw=black] (39) at (-0.75, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (40) at (-2.25, 0.75) {};
		\node [circle, fill, scale=0.5, draw=black] (41) at (-1.5, 0.75) {};
		\node [circle, fill, scale=0.5, draw=black] (42) at (-0.75, 0.25) {};
		\node [circle, fill, scale=0.5, draw=black] (43) at (-2.25, 0.25) {};
		\node [circle, fill, scale=0.5, draw=black] (44) at (0, 0.25) {};
		\node [circle, fill, scale=0.5, draw=black] (45) at (0.75, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (46) at (1.25, 0.75) {};
		\node [circle, fill, scale=0.5, draw=black] (47) at (1.5, 1.75) {};
		\node [circle, fill, scale=0.5, draw=black] (48) at (0.75, 0.5) {};
		\node [circle, fill, scale=0.5, draw=black] (49) at (2.25, 0.5) {};
		\node [circle, fill, scale=0.5, draw=black] (50) at (2.25, 1) {};
		\node [circle, fill, scale=0.5, draw=black] (51) at (1.5, 0.25) {};
		\node [circle, fill, scale=0.5, draw=black] (52) at (2.5, 2) {};
		\node [circle, fill, scale=0.5, draw=black] (53) at (2.75, 3) {};
		\node [circle, fill, scale=0.5, draw=black] (54) at (1.75, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] (55) at (2, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (56) at (3, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (57) at (4.5, 3.5) {};
		\node [circle, fill, scale=0.5, draw=black] (58) at (3.75, 3.75) {};
		\node [circle, fill, scale=0.5, draw=black] (59) at (3.75, 3) {};
		\node [circle, fill, scale=0.5, draw=black] (60) at (4.5, 3) {};
		\node [circle, fill, scale=0.5, draw=black] (61) at (4.5, 2) {};
		\node [circle, fill, scale=0.5, draw=black] (62) at (4, 2.5) {};
		\node [circle, fill, scale=0.5, draw=black] (63) at (3.25, 2.25) {};
		\node [circle, fill, scale=0.5, draw=black] (64) at (3.5, 1.75) {};
		\node [circle, fill, scale=0.5, draw=black] (65) at (4, 1.5) {};
		\node [circle, fill, scale=0.5, draw=black] (66) at (3.25, 0.75) {};
		\node [circle, fill, scale=0.5, draw=black] (67) at (3.25, 1.25) {};
		\node [circle, fill, scale=0.5, draw=black] (68) at (4.25, 0.75) {};
		\node [circle, fill, scale=0.5, draw=black] (69) at (4.5, 1.25) {};
		\node [circle, fill, scale=0.5, draw=black] (70) at (3.75, 0.5) {};
		\node [circle, fill, scale=0.5, draw=black] (71) at (2.75, 1.5) {};
		\node [circle, fill, scale=0.5, draw=black] (72) at (2, 1.5) {};
		\node [circle, fill, scale=0.5, draw=black] (73) at (2.25, 2.75) {};
		\node [circle, fill, scale=0.5, draw=black] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6, 3.25) {};
		\node [style=none] (76) at (6.8, 3.25) {{\small $B_d(a,\delta)$}};
		\node [style=none] (77) at (6, 3.75) {};
		\node [style=none] (78) at (5.5, 3.5) {};
		\node [style=none] (80) at (0, -0.5) {{\small $\Bbb R^d$}};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\filldraw[fill=gray!50!white, draw=black]  (-5, 4)  -- (-5, 0) -- (5, 0) -- (5, 4) --  (-5, 4) ;
		%\draw (0.center) to (1.center);
		%\draw (0.center) to (3.center);
	%	\draw (1.center) to (2.center);
	%	\draw (3.center) to (2.center);
		\draw [style=dir, dashed, bend left]  (75.center) to  (4.7, 2) ;
		\draw [style=dir, dashed, bend left]  (75.center) to (4.7, 3.4);
	\end{pgfonlayer}
\end{tikzpicture}


 



==> pendul.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 3) { {$\bullet$} };
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.75, -1.2) { { $\bullet$} };
		\node [style=none] (7) at (-1.25, -1.6) { { $\bullet$} };
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -2.35) { { $\bullet$} };
		\node [style=none] (11) at (1, -2.1) { { $\bullet$} };
		\node [style=none] (13) at (0, -3) {};
		\node [style=none] (14) at (0, 3.75) {};
		\node [style=none] (15) at (0.5, 3) {{\tiny $b$} };
		\node [style=none] (17) at (-1.25, -1.95) { {\tiny $a^1$}};
		\node [style=none] (18) at (1.25, -2.25) { {\tiny $a^N$}};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-2.75, 1.75) {{\tiny Zeros of $J_{d/2}(2\pi \cdot)$}};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-2, 4.5) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=none] (25) at (0.2, 0.2) {\tiny $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (2.center) to (3.center);
		\draw [style=dashed] (1.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed, bend right] (8.center) to (9.center);
		\draw [style=dashed] (1.center) to (10.center);
		\draw (1.center) to (11.center);
		\draw [style=dir] (0.center) to (14.center);
		\draw [style=dir] (0.center) to (13.center);
		\draw [style=dir] (0.center) to (5.center);
		\draw [style=dir] (0.center) to (4.center);
		\draw [style=dir, bend right=330, looseness=1.25] (20.center) to (19.center);
		\draw (0.center) to (11.center);
		\draw [style=dir, bend left=16, looseness=0.75] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sphere.tikz.tex <==
 \begin{tikzpicture}[scale=0.7]
\shade[ball color = gray!40, opacity = 0.4] (0,0) circle (2cm);
  \draw (0,0) circle (2cm);
  \draw (-2,0) arc (180:360:2 and 0.6)
  \foreach \p in {0,0.1,...,1} {node[pos=\p]{\huge{\bf$\cdot$}}};
  \draw[dashed] (2,0) arc (0:180:2 and 0.4)
   \foreach \p in {0,0.1,...,1} {node[pos=\p]{\huge{\bf$\cdot$}}};
   \fill[fill=black] (0,0) circle (1pt);
  \draw[dashed] (0,0 ) -- node[below]{\tiny{$r$}} (2,0);
  	\node [style=none] at (-3, 2.2) {\tiny{A zero of $J_{d/2}(2\pi .)$}};
	 \draw [style=dir, bend right] (-2.8, 1.8) to (-1.5, 1);
  \draw[dashed] (-2,0 ) -- (0,3);
      \draw[dashed] (-1.25,0.4 ) --  (0,3);
  \draw[dashed] (0,-3.5) -- (0,3.5);
  	\filldraw [black] (0, 3)  circle (2pt);
		\node [style=none]  at (0, 3) {\tiny \quad \quad $b$};
			\filldraw [black] (0, -3)  circle (2pt);
		\node [style=none]  at (0, -3) {\tiny \quad \quad $-b$};
	 \end{tikzpicture}
 
 
 
 


